EHRNoteQA: An LLM Benchmark for Real-World Clinical Practice Using Discharge Summaries

Discharge summaries in Electronic Health Records (EHRs) are crucial for clinical decision-making, but their length and complexity make information extraction challenging, especially when dealing with accumulated summaries across multiple patient admissions. Large Language Models (LLMs) show promise in addressing this challenge by efficiently analyzing vast and complex data. Existing benchmarks, however, fall short in properly evaluating LLMs' capabilities in this context, as they typically focus on single-note information or limited topics, failing to reflect the real-world inquiries required by clinicians. To bridge this gap, we introduce EHRNoteQA, a novel benchmark built on the MIMIC-IV EHR, comprising 962 different QA pairs each linked to distinct patients' discharge summaries. Every QA pair is initially generated using GPT-4 and then manually reviewed and refined by three clinicians to ensure clinical relevance. EHRNoteQA includes questions that require information across multiple discharge summaries and covers eight diverse topics, mirroring the complexity and diversity of real clinical inquiries. We offer EHRNoteQA in two formats: open-ended and multi-choice question answering, and propose a reliable evaluation method for each. We evaluate 27 LLMs using EHRNoteQA and examine various factors affecting the model performance (e.g., the length and number of discharge summaries). Furthermore, to validate EHRNoteQA as a reliable proxy for expert evaluations in clinical practice, we measure the correlation between the LLM performance on EHRNoteQA, and the LLM performance manually evaluated by clinicians. Results show that LLM performance on EHRNoteQA have higher correlation with clinician-evaluated performance (Spearman: 0.78, Kendall: 0.62) compared to other benchmarks, demonstrating its practical relevance in evaluating LLMs in clinical settings.

==> toc_figure/data_generation_prompt_1.tex <==
\begin{tcolorbox}[
    colback=white,
    colframe=black,
    fonttitle=\bfseries,
    coltitle=white,
    title={Question Generation Prompt},
]
Situation : \newline
When a patient is admitted to the hospital, important clinical records are summarized in a ’discharge summary’. 
On the patient’s subsequent visit, the previous ’discharge summaries’ serve as essential reference for the doctor’s clinical decision making. 
\newline \newline
Objective : \newline
Please formulate one question that a doctor might actually ask based on the provided ’discharge summaries’. The
questions should have clear answer, and these answer should be found within the provided ’discharge summaries’.
\newline \newline
Note:
\begin{itemize}[leftmargin=5.5mm]
    \item The ’discharge summary’ is provided between [note 1 start] and [note 1 end]. If there are multiple notes, they are labeled as [note 1 start], [note 2 start], etc.
    \item The ’discharge summaries’ are provided in chronological order. This means note1 is a record from before note2. At the beginning of each note, there is an admission ID and the date it was written, so please refer to that.
    \item Please refrain from formulating questions that can be answered without referring to a note.
    \item Do not create question that is too easy to answer. To answer your question, someone should have the clinical expertise equivalent to a doctor and must fully understand all provided discharge summaries.
    \item Your answer should also contain short rationale behind the answer.
    \item When explaining the answer and its rationale, utilize the chart date of the note. In other words, instead of saying the first note or the second note, phrase it as ’as per the note charted on [specific date], ...’.
    \item Arrange your output in the following format:\newline- Question : [Your Question]\newline- Answer : [Your Answer]\newline- Reason : [Explanation for your answer]\newline


\end{itemize}


[note 1 start]\newline
\texttt{\{\{discharge\_summary\_1\}\}}\newline
[note 1 end]\newline\newline
[note 2 start]\newline
\texttt{\{\{discharge\_summary\_2\}\}}\newline
[note 2 end]\newline\newline
[note 3 start]\newline
\texttt{\{\{discharge\_summary\_3\}\}}\newline
[note 3 end]\newline\newline



\end{tcolorbox}

==> toc_figure/data_generation_prompt_2.tex <==
\begin{tcolorbox}[
    colback=white,
    colframe=black,
    fonttitle=\bfseries,
    coltitle=white,
    title={Answer Generation Prompt},
]
Objective : \newline
Please generate a multiple-choice question answering data with five possible answers (A-E) based on the doctor’s
question derived from the provided ’discharge summary’. Ensure that one answer is correct, and the remaining four are
incorrect answers.
\newline \newline
Note:
\begin{itemize}[leftmargin=5.5mm]
    \item  Use the provided doctor’s question as the basis for the multiple-choice question without modification.
    \item The ’discharge summary’ is enclosed within [note 1 start] and [note 1 end], with additional notes being similarly labeled.
    \item All distractors (incorrect answer choices) should contain contents that appear in the provided discharge summary but should be wrong answer to the question.
    \item After choosing all five choices, paraphrase them so that all choices are consistent with the format and length. Ensure that longest length answer choice is not an answer
    \item The correct answer should be clearly indicated, and the rationale should explain why this is the answer and why the other options are not correct but are good distractors.
    \item Arrange your output in the following format:\newline - Question: [The doctor’s question]\newline- Answer Choices:
    \begin{itemize}[leftmargin=8mm]
        \item A: [First option]
        \item B: [Second option]
        \item C: [Third option]
        \item D: [Fourth option]
        \item E: [Fifth option]
    \end{itemize}
    - Correct Answer: [The letter of the correct choice]\newline- Reason: [Explanation behind your answer and why each other options are incorrect but can be good distractors]\newline
\end{itemize}


[note 1 start]\newline
\texttt{\{\{discharge\_summary\_1\}\}}\newline
[note 1 end]\newline\newline
[note 2 start]\newline
\texttt{\{\{discharge\_summary\_2\}\}}\newline
[note 2 end]\newline\newline
[note 3 start]\newline
\texttt{\{\{discharge\_summary\_3\}\}}\newline
[note 3 end]\newline\newline



\end{tcolorbox}

==> toc_figure/multichoice_evaluation_prompt.tex <==
\begin{tcolorbox}[
    colback=white,
    colframe=black,
    fonttitle=\bfseries,
    coltitle=white,
    title={Multi-Choice  Evaluation Prompt},
]

Your task is to evaluate the provided model output by determining whether it matches the correct answer from the multiple-choice options provided. 
The model output is correct and should be met with a ``yes'' if it accurately reflects the content of the correct answer choice, not necessarily its exact wording. 
If the content of the model output aligns with the correct answer choice, despite any additional details or varied phrasing, you are to respond ``yes''. 
Should the model output diverge in meaning or substance from the correct answer—whether by selecting an alternative choice or providing a response not aligning with any provided options—a response of ``no'' is necessary. \newline \newline
Model Output: \newline
\texttt{\{\{output\}\}}\newline \newline
Answer Choices: \newline
\texttt{\{\{choices\}\}}\newline \newline
Correct Answer: \newline
\texttt{\{\{answer\}\}}\newline \newline
With the given information, do you conclude that the model output substantively matches the correct answer provided? 
Respond solely with ``yes'' or ``no''.



\end{tcolorbox}

==> toc_figure/openended_evaluation_answer_prompt.tex <==
\begin{tcolorbox}[
    colback=white,
    colframe=black,
    fonttitle=\bfseries,
    coltitle=white,
    title={Open-Ended Evaluation (with Answer) Prompt},
]

Your task is to evaluate the provided model output in response to a specific question associated with the given discharge summaries. 
By using the correct answer also provided, you must score the answer as 0 or 1, based on the following scoring instructions. \newline
Scoring Instructions: \newline
1. Assign 1 point if the answer is correct. \newline
2. Assign 0 points if the answer is either incorrect, or if it falsely claims there is no answer when one exists according to the discharge summaries. \newline \newline
- Discharge Summaries:\newline\texttt{\{\{note\}\}}\newline \newline
- Question: \texttt{\{\{question\}\}}\newline \newline
- Correct Answer:\newline\texttt{\{\{answer\}\}}\newline \newline
- Model Output:\newline\newline\texttt{\{\{output\}\}}\newline \newline
Output format:\newline
Score: \texttt{\{\{score\}\}}\newline
Reasoning: \texttt{\{\{explanation\}\}}\newline
(Note: In your response please replace {{score}} with the numerical score of 0 or 1, and provide a brief reasoning for the assigned score based on the evaluation criteria.)

\end{tcolorbox}

==> toc_figure/openended_evaluation_evidence_prompt.tex <==
\begin{tcolorbox}[
    colback=white,
    colframe=black,
    fonttitle=\bfseries,
    coltitle=white,
    title={Open-Ended Evaluation (with Evidence) Prompt},
]

Your task is to evaluate the provided model output in response to a specific question associated with the given discharge summaries. 
By using the labeled evidence also provided, you must score the answer as 0 or 1, based on the following scoring instructions. \newline
Scoring Instructions: \newline
1. Assign 1 point if the answer is correct. \newline
2. Assign 0 points if the answer is either incorrect, or if it falsely claims there is no answer when one exists according to the discharge summaries. \newline \newline
- Discharge Summaries:\newline\texttt{\{\{note\}\}}\newline \newline
- Question: \texttt{\{\{question\}\}}\newline \newline
- Labeled Evidence:\newline\texttt{\{\{evidence\}\}}\newline \newline
- Model Output:\newline\newline\texttt{\{\{output\}\}}\newline \newline
Output format:\newline
Score: \texttt{\{\{score\}\}}\newline
Reasoning: \texttt{\{\{explanation\}\}}\newline
(Note: In your response please replace {{score}} with the numerical score of 0 or 1, and provide a brief reasoning for the assigned score based on the evaluation criteria.)

\end{tcolorbox}
